Weakly Supervised Representation Learning for Unsynchronized Audio-Visual Events

Audio-visual representation learning is an important task from the perspective of designing machines with the ability to understand complex events. To this end, we propose a novel multimodal framework that instantiates multiple instance learning. We show that the learnt representations are useful for classifying events and localizing their characteristic audio-visual elements. The system is trained using only video-level event labels without any timing information. An important feature of our method is its capacity to learn from unsynchronized audio-visual events. We achieve state-of-the-art results on a large-scale dataset of weakly-labeled audio event videos. Visualizations of localized visual regions and audio segments substantiate our system's efficacy, especially when dealing with noisy situations where modality-specific cues appear asynchronously.

==> block_diagram.tex <==
\usetikzlibrary{positioning,arrows,fit,calc,shadows,shapes,backgrounds}


\definecolor{myblue}{HTML}{85C1E9}
\definecolor{myyellow}{HTML}{F7DC6F}
\definecolor{mygreen}{HTML}{7DCEA0}%{7ABA43}%{E7F2C9}
\definecolor{fitcolor}{HTML}{EAECEE}
\definecolor{myred}{HTML}{F7C171}


\tikzset{%
	loc/.style={fill=myred},
	traintest/.style={fill=myblue},
	fixed/.style={fill=myblue},
	test/.style={fill=myyellow},
	train/.style={fill=mygreen},
	ops/.style={fill=white},
	fit node/.style={fill=fitcolor, drop shadow},
	block/.style={draw, fill=blue!20!white, rectangle,
		minimum height=7em, minimum width=2em, font=\footnotesize\scshape, align=center, drop shadow},
	blocknet/.style={draw, fill=blue!20!white, rectangle, minimum height=5em, minimum width=3em, font=\footnotesize\scshape, align=center, drop shadow},
	blocknetop/.style={draw, fill=blue!20!white, rectangle, minimum height=2em, minimum width=5em, font=\footnotesize\scshape, align=center, drop shadow},
	streamblock/.style={draw, fill=blue!20!white, rounded corners, rectangle,
		minimum height=2em, minimum width=2em, font=\footnotesize\scshape, align=center, drop shadow},
	W/.style={draw, rectangle, minimum height=7em, minimum width=1.5em, drop shadow, traintest},
	bbox/.style={draw=gray, rounded corners, rectangle},
	activ/.style={font=\tiny\itshape,at start,inner sep=2pt},
	fit label/.style={inner sep=.3em,font=\small\itshape},
	input/.style={inner sep=0pt},
	output/.style={inner sep=0pt},
	sum/.style = {draw, fill=white, circle, minimum size=.8em, node distance=5em, inner sep=0pt,traintest},
	pinstyle/.style = {pin edge={to-,thin,black}}
}


\tikzstyle{place}=[circle,draw,inner sep=0pt,minimum size=6mm]
\tikzstyle{transition}=[rectangle,draw,inner sep=0pt,minimum size=6mm]
\tikzstyle{transitioncls}=[rectangle,draw,inner sep=4pt,minimum size=6mm, drop shadow, fill=white]

\resizebox*{\textwidth}{!}{
\begin{tikzpicture}[>=latex', font=\small]
%Visual Net
\node at (-9,1) [inner sep=0pt] (vis) 
{\includegraphics[width=.18\textwidth]{vid_sys.png}};
\node at (-5.5,1) [blocknet,fixed] (conv) {conv \\ layers};
\node at (-4,1) [blocknetop,ops,rotate=90] (roi) {roi \\ pooling};
\node at (-4.75,-0.25) [fit label] (bv) {Base visual network};
\node at (-2,1) [block, train] (vfc) {\rotatebox{90}{fc layers}};
\node at ( 0,2) [streamblock, test] (vcls){$\bm W_{cls}^v$};
\node at ( 0,0) [streamblock,loc] (vloc) {$\bm W_{loc}^v$};
\node at ( 1.25,0) [transition] (vsig) {$\sigma$};
\node at ( 2,1) [place] (vdot) {$\bullet$};
\node at ( 3.5,1) [transition] (vsum) {$\sum$};
\node at ( 4.5,1) [transition] (l2v) {$\ell_2$ };
\begin{scope}[on background layer]
\node[draw,fit node,inner sep=2mm,bbox, fit=(bv)(conv)(vfc)(vcls)(vloc)(vdot)(vsum)(vsig)(l2v)](vid) {};
\end{scope}
\node[anchor=south east, fit label] at (vid.south east) {Visual Network};

%Audio Net
\node at (-9,-3) [inner sep=0pt] (au) 
{\includegraphics[width=.15\textwidth]{aud_sys.png}};
\node at (-4.75,-3) [blocknet,fixed] (vggish) {vggish};
\node at (-4.75,-4.25) [fit label] (ba) {Base audio network};
\node at (-2,-3) [block, train] (afc) {\rotatebox{90}{fc layer}};
\node at ( 0,-2) [streamblock, test] (acls){$\bm W_{cls}^a$};
\node at ( 0,-4) [streamblock, loc] (aloc) {$\bm W_{loc}^a$};
\node at ( 1.25,-4) [transition] (asig) {$\sigma$};
\node at ( 2,-3) [place] (adot) {$\bullet$};
\node at ( 3.5,-3) [transition] (asum) {$\sum$};
\node at ( 4.5,-3) [transition] (l2a) {$\ell_2$};

\begin{scope}[on background layer]
\node[draw,fit node,inner sep=2mm,bbox, fit=(ba)(vggish)(afc)(acls)(aloc)(adot)(asum)(asig)(l2a)](aud) {};
\end{scope}
\node[anchor=south east, fit label] at (aud.south east) {Audio network};

\node at (6.0,-1) [place] (gsum) {$+$};

\node at (7.0,-1) [transitioncls] (class) {\rotatebox{90}{\sc classification}};
%All arrows
\draw [->] (vis) --node[above left]{$\mathcal{R}$} (conv);
\draw [->] (vis.north east) -| (roi.east);
\draw [->] (conv) -- (roi);
\draw [->] (roi) --node[above]{$\bm{x}_v$} (vfc);
\draw [->] (vfc.east) -| (-1,2) -- (vcls.west);
\draw [->] (vfc.east) -| (-1,0) -- (vloc.west);
\draw [->] (vcls) -| (vdot);
\draw [->] (vloc) -- (vsig);
\draw [->] (vsig) -| (vdot);
\draw [->] (vdot) -- (vsum);
\draw [->] (vsum) -- (l2v);
\draw [->] (l2v) -| (gsum);

\draw [->] (au) -- node[above left]{$\mathcal{S}$} (vggish);
\draw [->] (vggish) -- node[above]{$\bm x_a$} (afc);
\draw [->] (afc.east) -| (-1,-2) -- (acls.west);
\draw [->] (afc.east) -| (-1,-4) -- (aloc.west);
\draw [->] (acls) -| (adot);
\draw [->] (aloc) -- (asig);
\draw [->] (asig) -| (adot);
\draw [->] (adot) -- (asum);
\draw [->] (asum) -- (l2a);
\draw [->] (l2a) -| (gsum);

\draw [->] (gsum) -- (class);
\end{tikzpicture}}

% \begin{tikzpicture}[>=latex', font=\small]
% %Visual Net
% \node at (-9,1) [inner sep=0pt] (vis) 
% {\includegraphics[width=.15\textwidth]{./figures/vid_sys.png}};
% \node at (-6.5,1) [blocknet,fixed] (conv) {conv \\ layers};
% \node at (-5,1) [blocknetop,ops,rotate=90] (roi) {roi \\ pooling};
% \node at (-5.5,-0.25) [fit label] (bv) {Base visual network};
% \node at (-3.5,1) [block, train] (vfc) {\rotatebox{90}{fc layers}};
% \node at ( -1.5,2) [streamblock, test] (vcls){$\bm W_{cls}^v$};
% \node at ( -1.5,0) [streamblock,loc] (vloc) {$\bm W_{loc}^v$};
% \node at ( 0.,0) [transition] (vsig) {$\sigma$};
% \node at ( 0.5,1) [place] (vdot) {$\bullet$};
% \node at ( 1.5,1) [transition] (vsum) {$\sum$};
% \node at ( 2.5,1) [transition] (l2v) {$\ell_2$ };
% \begin{scope}[on background layer]
% \node[draw,fit node,inner sep=2mm,bbox, fit=(bv)(conv)(vfc)(vcls)(vloc)(vdot)(vsum)(vsig)(l2v)](vid) {};
% \end{scope}
% \node[anchor=south east, fit label] at (vid.south east) {Video frames};

% %Audio Net
% \node at (-9,-3) [inner sep=0pt] (au) 
% {\includegraphics[width=.15\textwidth]{./figures/aud_sys.png}};
% \node at (-4.75,-3) [blocknet,fixed] (vggish) {vggish};
% \node at (-4.75,-4.25) [fit label] (ba) {Base audio network};
% \node at (-2,-3) [block, train] (afc) {\rotatebox{90}{fc layer}};
% \node at ( 0,-2) [streamblock, test] (acls){$\bm W_{cls}^a$};
% \node at ( 0,-4) [streamblock, loc] (aloc) {$\bm W_{loc}^a$};
% \node at ( 1.25,-4) [transition] (asig) {$\sigma$};
% \node at ( 2,-3) [place] (adot) {$\bullet$};
% \node at ( 3.5,-3) [transition] (asum) {$\sum$};
% \node at ( 4.5,-3) [transition] (l2a) {$\ell_2$};

% \begin{scope}[on background layer]
% \node[draw,fit node,inner sep=2mm,bbox, fit=(ba)(vggish)(afc)(acls)(aloc)(adot)(asum)(asig)(l2a)](aud) {};
% \end{scope}
% \node[anchor=south east, fit label] at (aud.south east) {Audio};

% \node at (6.0,-1) [place] (gsum) {$+$};

% \node at (7.0,-1) [transitioncls] (class) {\rotatebox{90}{\sc classification}};
% %All arrows
% \draw [->] (vis) --node[above left]{$\mathcal{R}$} (conv);
% \draw [->] (vis.north east) -| (roi.east);
% \draw [->] (conv) -- (roi);
% \draw [->] (roi) --node[above]{$\bm{x}_v$} (vfc);
% \draw [->] (vfc.east) -| (-2.5,2) -- (vcls.west);
% \draw [->] (vfc.east) -| (-2.5,0) -- (vloc.west);
% \draw [->] (vcls) -| (vdot);
% \draw [->] (vloc) -- (vsig);
% \draw [->] (vsig) -| (vdot);
% \draw [->] (vdot) -- (vsum);
% \draw [->] (vsum) -- (l2v);
% \draw [->] (l2v) -| (gsum);

% \draw [->] (au) -- node[above left]{$\mathcal{S}$} (vggish);
% \draw [->] (vggish) -- node[above]{$\bm x_a$} (afc);
% \draw [->] (afc.east) -| (-1,-2) -- (acls.west);
% \draw [->] (afc.east) -| (-1,-4) -- (aloc.west);
% \draw [->] (acls) -| (adot);
% \draw [->] (aloc) -- (asig);
% \draw [->] (asig) -| (adot);
% \draw [->] (adot) -- (asum);
% \draw [->] (asum) -- (l2a);
% \draw [->] (l2a) -| (gsum);

% \draw [->] (gsum) -- (class);
% \end{tikzpicture}



